RAGStress: A controlled benchmark for evaluating retrieval-augmented generation under knowledge-base degradation

Retrieval-Augmented Generation (RAG) is typically evaluated under the implicit assumption that the underlying knowledge base (KB) is clean, leaving the behaviour of RAG systems under realistic KB degradation poorly characterised. We introduce RAGStress, a controlled evaluation benchmark for stress-testing RAG systems under systematic KB corruption. The benchmark pairs four naturalistic corruption types (factual corruption, numeric typo, relevance poisoning, and contradiction injection) with three severity levels (subtle, moderate, and obvious) over a single-KB, metadata-filtered experimental design built from 57 MMLU subjects and 182,546 documents. Across 52,500 model-question-condition evaluations, RAGStress reveals that clean retrieval can mask robustness differences, semantic-fidelity corruptions are substantially more harmful than signal-utility perturbations, no-retrieval accuracy does not predict corrupted-retrieval robustness, and mixed-KB accuracy should not be treated as worst-case robustness. We document the benchmark's intended use, supported claims, and limitations, and provide an artifact bundle including generation scripts, corruption prompts, metadata schema, and evaluation code. RAGStress is intended as a controlled stress test for RAG robustness under KB corruption, not as a general model leaderboard.

==> figures/experiment_pipeline.tex <==
\begin{tikzpicture}[
    >=stealth,
    node distance=0.3cm,
    every node/.style={font=\small},
    stage/.style={rounded corners=5pt, draw=#1!60, fill=#1!8, minimum width=1.8cm, minimum height=1.2cm, align=center, text width=1.6cm, font=\small},
    annot/.style={font=\scriptsize, text=gray!70, align=center},
    arrow/.style={->, thick, color=gray!70},
    bigarrow/.style={->, very thick, color=#1!50},
]

\node[stage=blue] (mmlu) at (0, 0) {MMLU\\[2pt]\footnotesize 57 subjects};
\node[annot, below=0.15cm of mmlu] {14,042 items\\(full test split)};

\draw[arrow] (mmlu.east) -- ++(0.55, 0);
\node[stage=teal] (artgen) at (2.6, 0) {Document\\Generation};
\node[annot, below=0.15cm of artgen] {Claude 3\\Haiku};

\draw[arrow] (artgen.east) -- ++(0.55, 0);
\node[stage=red] (corrupt) at (5.4, 0) {Corruption\\Pipeline};
\node[annot, below=0.15cm of corrupt] {4 types $\times$ 3 sev.\\= 12 variants/doc};

\draw[arrow] (corrupt.east) -- ++(0.55, 0);
\node[stage=violet] (kb) at (8.2, 0) {Unified\\KB};
\node[annot, below=0.15cm of kb] {182,546 docs\\+ metadata};

\draw[arrow] (kb.east) -- ++(0.55, 0);
\node[stage=cyan] (testq) at (11.0, 0) {Test\\Queries};
\node[annot, below=0.15cm of testq] {700 Q from\\raw MMLU};

\draw[arrow] (testq.east) -- ++(0.55, 0);
\node[stage=orange] (retr) at (13.6, 0) {Retrieve\\[2pt]\footnotesize$k{=}5$, filter};
\node[annot, below=0.15cm of retr] {metadata filter\\$\rightarrow$ 15 scenarios};

\draw[arrow] (retr.east) -- ++(0.55, 0);
\node[stage=teal] (models) at (16.2, 0) {5 LLMs};
\node[annot, below=0.15cm of models] {Sonnet, Opus\\DeepSeek, Qwen, Llama};

\draw[arrow] (models.east) -- ++(0.55, 0);
\node[stage=green!60!black] (acc) at (18.8, 0) {Accuracy\\[2pt]\footnotesize vs.\ MMLU GT};
\node[annot, below=0.15cm of acc] {52,500\\evaluations};

\draw[->, thick, dashed, color=violet!50] (kb.south) -- ++(0,-0.9) -| (retr.south);

\node[annot, above=0.4cm of mmlu] (n1) {\textbf{14.0K}};
\node[annot, above=0.4cm of artgen] (n2) {\textbf{14.0K docs}};
\node[annot, above=0.4cm of corrupt] (n3) {\textbf{183K docs}};
\node[annot, above=0.4cm of kb] (n4) {\textbf{183K indexed}};

\draw[bigarrow=blue] (n1.east) -- (n2.west);
\draw[bigarrow=teal] (n2.east) -- (n3.west);
\draw[bigarrow=red] (n3.east) -- (n4.west);

\end{tikzpicture}


==> figures/framework_overview.tex <==
\begin{tikzpicture}[
  >=Stealth,
  font=\sffamily\small,
  box/.style={draw, rounded corners=3pt, minimum height=0.7cm,
              inner sep=5pt, align=center, line width=0.4pt},
  dimbox/.style={box, minimum width=2.8cm, minimum height=0.6cm},
  typebox/.style={box, text width=2.2cm, minimum height=0.6cm, font=\sffamily\footnotesize,
                  inner sep=3pt},
  sevbox/.style={draw, rounded corners=2pt, minimum width=1.4cm, minimum height=0.4cm,
                 inner sep=3pt, font=\sffamily\scriptsize, line width=0.3pt},
  metricbox/.style={box, text width=3.0cm, fill=gray!5, inner sep=4pt, font=\sffamily\footnotesize},
  arr/.style={->, line width=0.5pt, color=black!60},
  darr/.style={->, line width=0.7pt, color=black!80},
  label/.style={font=\sffamily\scriptsize\itshape, text=black!55},
  heading/.style={font=\sffamily\bfseries\small},
  dimheading/.style={font=\sffamily\bfseries\footnotesize},
]

\node[heading] at (0, 5.7) {Context Arbitration in RAG};

\node[box, fill=blue!8, minimum width=1.2cm] (query) at (-6.0, 4.8) {$q$};
\node[label, anchor=south] at (query.north) {query};

\node[box, fill=green!8, minimum width=2.2cm] (kb) at (-3.2, 4.8) {$\mathcal{K}$};
\node[label, anchor=south] at (kb.north) {knowledge base};

\node[box, fill=orange!10, minimum width=2cm] (docs) at (-0.2, 4.8) {$\mathcal{D}_q$};
\node[label, anchor=south] at (docs.north) {retrieved docs};

\node[box, fill=violet!8, minimum width=3.2cm, minimum height=1.2cm] (model) at (3.2, 4.8) {};
\node[font=\sffamily\bfseries\small] at (3.2, 5.15) {$\mathcal{M}_\theta$};
\node[font=\sffamily\scriptsize, text=black!70] at (3.2, 4.6) {$f\bigl(\underbrace{p_\theta(a|q)}_{\text{prior}},\;\underbrace{p(a|q,\mathcal{D}_q)}_{\text{context}}\bigr)$};

\node[box, fill=gray!8, minimum width=1.2cm] (answer) at (6.0, 4.8) {$a$};
\node[label, anchor=south] at (answer.north) {answer};

\draw[arr] (query) -- (kb) node[midway, above, label] {retrieve};
\draw[arr] (kb) -- (docs) node[midway, above, label] {top-$k$};
\draw[arr] (docs) -- (model);
\draw[darr] (model) -- (answer);

\node[font=\sffamily\scriptsize, text=red!70] (corrupt_label) at (-3.2, 3.7) {$C_{t,s}: d \mapsto \tilde{d}$};
\draw[->, line width=0.5pt, color=red!50, dashed] (corrupt_label) -- (kb);

\node[heading] at (0, 2.9) {Corruption Taxonomy};

\node[dimheading, text=red!70] at (-3.9, 2.2) {Semantic Fidelity};
\node[font=\sffamily\scriptsize\itshape, text=red!50] at (-3.9, 1.85) {actively misleads};

\node[dimheading, text=blue!60] at (3.9, 2.2) {Signal Utility};
\node[font=\sffamily\scriptsize\itshape, text=blue!45] at (3.9, 1.85) {withholds information};

\node[typebox, fill=red!6, draw=red!30] (fact) at (-5.2, 1.1) {Factual\\[-1pt]Corruption};
\node[typebox, fill=red!6, draw=red!30] (contra) at (-2.6, 1.1) {Contradiction\\[-1pt]Injection};

\node[typebox, fill=blue!6, draw=blue!25] (numtypo) at (2.6, 1.1) {Numeric\\[-1pt]Typo};
\node[typebox, fill=blue!6, draw=blue!25] (relpoison) at (5.2, 1.1) {Relevance\\[-1pt]Poisoning};

\node[font=\sffamily\bfseries\scriptsize, text=black!50] at (0, 0.2) {Severity};
\foreach \x/\lab/\col in {-1.5/Subtle/black!20, 0/Moderate/black!40, 1.5/Obvious/black!60} {
  \node[sevbox, fill=\col, fill opacity=0.3, draw=\col, text opacity=1] at (\x, -0.25) {\lab};
}
\draw[->, line width=0.4pt, black!40] (-2.5, -0.25) -- (-2.15, -0.25);
\draw[->, line width=0.4pt, black!40] (2.15, -0.25) -- (2.5, -0.25);

\foreach \n in {fact, contra, numtypo, relpoison} {
  \draw[line width=0.3pt, black!20] (\n.south) -- ++(0, -0.2) -- (0, 0.45);
}

\node[font=\sffamily\scriptsize, text=black!40] at (0, 0.45) {$\times$};

\draw[<->, line width=0.6pt, red!40] (-3.5, 0.55) -- node[midway, fill=white, inner sep=1pt, font=\sffamily\scriptsize\itshape, text=red!60] {$\Delta_{\text{sem}} \gg \Delta_{\text{sig}}$\;(H1)} (3.5, 0.55);

\node[heading] at (0, -1.3) {Evaluation};

\node[metricbox] (impact) at (-5.2, -2.2) {%
  \textbf{Corruption Impact}\\[1pt]
  {\scriptsize $\Delta = \text{Acc}_{\text{clean}} - \text{Acc}_{t,s}$}
};

\node[metricbox] (gap) at (0, -2.2) {%
  \textbf{Resilience Gap}\\[1pt]
  {\scriptsize $\Gamma_t = \Delta_{M_2} - \Delta_{M_1}$}
};

\node[metricbox] (design) at (5.2, -2.2) {%
  \textbf{15 Conditions}\\[1pt]
  {\scriptsize 1 base + 1 clean + 12 corr.\ + 1 unfilt.}
};

\draw[arr, dashed] (0, -0.65) -- (impact.north);
\draw[arr, dashed] (0, -0.65) -- (gap.north);
\draw[arr, dashed] (0, -0.65) -- (design.north);

\node[font=\sffamily\scriptsize, text=black!40] at (0, -3.2) {%
  5 models $\times$ 700 questions $\times$ 15 conditions = 52{,}500 evaluations};

\end{tikzpicture}

